A New Method to Compute the Configurational Entropy in Spin Glasses

We propose a new method to compute the configurational entropy of glassy systems as a function of the free energy of valleys at a given temperature, in the framework of the Stillinger and Weber approach. In this method, which we call free-energy inherent structures (FEIS) approach, valleys are represented by inherent structures that are statistically grouped according to their free-energy rather than the energy as is commonly done in the standard procedure. The FEIS method provides a further step toward a description of the relaxational behavior of glassy systems in terms of a free energy measure. It can be used to determine the character of the glass transition as well as the mode coupling and the Kauzmann temperatures. We illustrate the usefulness of the method by applying it to simple models of glasses and spin glasses.

==> (inline-ps-0) <==


%!PS-Adobe-2.0 EPSF-2.0

%%CreationDate: Mon Jul 13 16:51:17 1992

%%DocumentFonts: (atend)

%%Pages: 0 1

%%BoundingBox: 72 31 601 342

%%EndComments



gsave

72 31 moveto

72 342 lineto

601 342 lineto

601 31 lineto

72 31 lineto

showpage

grestore

%%Trailer

%%DocumentFonts: Helvetica


